The tropical double description method

We develop a tropical analogue of the classical double description method allowing one to compute an internal representation (in terms of vertices) of a polyhedron defined externally (by inequalities). The heart of the tropical algorithm is a characterization of the extreme points of a polyhedron in terms of a system of constraints which define it. We show that checking the extremality of a point reduces to checking whether there is only one minimal strongly connected component in an hypergraph. The latter problem can be solved in almost linear time, which allows us to eliminate quickly redundant generators. We report extensive tests (including benchmarks from an application to static analysis) showing that the method outperforms experimentally the previous ones by orders of magnitude. The present tools also lead to worst case bounds which improve the ones provided by previous methods.

==> memcpy_stacs.tex <==
% Sketch output, version 0.2 (build 89d, Sun May 25 19:27:17 2008)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[join=round]
\begin{scope}[scale=0.5]
\tikzstyle{axe}=[lightgray,>=triangle 45];
\draw[arrows=->,axe](0,-5.714)--(0,5.714);
\draw[arrows=-,axe](.436,.19)--(-.582,-.254);
\draw[arrows=-,axe](-.873,.095)--(1.164,-.127);
\draw[thick](0,0)--(-2.182,-.952);
\draw[arrows=-,axe](-.582,-.254)--(-2.182,-.952);
\filldraw[fill=gray,fill opacity=0.3,thick,draw=black](0,0)--(2.182,3.333)--(-2.182,-.952)--(-2.182,-5.714)--(0,-4.762)--cycle;
\draw[thick](0,0)--(4.364,-.476);
\draw[arrows=-,axe](1.164,-.127)--(4.364,-.476);
\filldraw[fill=gray,fill opacity=0.3,thick,draw=black](0,0)--(0,-4.762)--(4.364,-5.238)--(4.364,-.476)--(2.182,3.333)--cycle;
\filldraw[thick,fill opacity=0.3,fill=gray,draw=black](0,0)--(2.182,3.333)--(0,4.762)--cycle;
\filldraw[fill=gray,fill opacity=0.3,thick,draw=black](4.364,-.476)--(2.182,3.333)--(2.182,-1.429)--(2.182,-6.19)--(4.364,-5.238)--cycle;
\draw[arrows=->,axe](4.364,-.476)--(5.237,-.571);
\filldraw[fill=gray,fill opacity=0.3,thick,draw=black](-2.182,-.952)--(-2.182,-5.714)--(2.182,-6.19)--(2.182,-1.429)--(2.182,3.333)--cycle;
\draw[arrows=->,axe](-2.182,-.952)--(-2.837,-1.238);
\path (-2.837,-1.238) node[gray,left] {$\mathtt{len\_src}$}
                   (5.237,-.571) node[gray,above] {$\mathtt{len\_dst}$}
                   (0,5.714) node[gray,left] {$\mathtt{n}$};
\end{scope}
\end{tikzpicture}% End sketch output

